Probabilistic programming for birth-death models of evolution using an alive particle filter with delayed sampling

We consider probabilistic programming for birth-death models of evolution and introduce a new widely-applicable inference method that combines an extension of the alive particle filter (APF) with automatic Rao-Blackwellization via delayed sampling. Birth-death models of evolution are an important family of phylogenetic models of the diversification processes that lead to evolutionary trees. Probabilistic programming languages (PPLs) give phylogeneticists a new and exciting tool: their models can be implemented as probabilistic programs with just a basic knowledge of programming. The general inference methods in PPLs reduce the need for external experts, allow quick prototyping and testing, and accelerate the development and deployment of new models. We show how these birth-death models can be implemented as simple programs in existing PPLs, and demonstrate the usefulness of the proposed inference method for such models. For the popular BiSSE model the method yields an increase of the effective sample size and the conditional acceptance rate by a factor of 30 in comparison with a standard bootstrap particle filter. Although concentrating on phylogenetics, the extended APF is a general inference method that shows its strength in situations where particles are often assigned zero weight. In the case when the weights are always positive, the extra cost of using the APF rather than the bootstrap particle filter is negligible, making our method a suitable drop-in replacement for the bootstrap particle filter in probabilistic programming inference.

==> figs/complete_vs_reconstructed.tikz <==
\tikzstyle{observed}=[ultra thick]
\tikzstyle{unobserved}=[]
\begin{tikzpicture}[scale=1.4]
% Complete tree
\node at (-3,3.25) {(a) Complete tree};
\draw[observed] (-3, 1.75) -- (-3, 1.7);
\draw[observed] (-3.5, 1.7) -- (-2.5, 1.7);
\draw[observed] (-3.5, 1.7) -- (-3.5, 1.1);
\draw[observed] (-3.75, 1.1) -- (-3.25, 1.1);
\draw[observed] (-3.75, 1.1) -- (-3.75, 0);
\draw[observed] (-3.25, 1.1) -- (-3.25, 0);
\draw[observed] (-2.5, 1.7) -- (-2.5, 0.6);
\draw[observed] (-2.75, 0.6) -- (-2.25, 0.6);
\draw[observed] (-2.75, 0.6) -- (-2.75, 0);
\draw[observed] (-2.25, 0.6) -- (-2.25, 0);
\draw[unobserved] (-2.5, 1.4) -- (-1.5, 1.4) -- (-1.5, 1);
\draw[unobserved] (-1.75, 1) -- (-1.25, 1);
\draw[unobserved] (-1.75, 1) -- (-1.75, 0.7);
\draw[unobserved] (-2, 0.7) -- (-1.5, 0.7);
\draw[unobserved] (-2, 0.7) -- (-2, 0.4);
\draw[unobserved] (-1.5, 0.7) -- (-1.5, 0.2);
\draw[unobserved] (-1.25, 1) -- (-1.25, 0.6);
\draw[unobserved] (-3.75, 0.8) -- (-4.25, 0.8) -- (-4.25, 0.5);
\draw[unobserved] (-4.5, 0.5) -- (-4, 0.5);
\draw[unobserved] (-4.5, 0.5) -- (-4.5, 0.3);
\draw[unobserved] (-4, 0.5) -- (-4, 0.2);

\draw[->] (-0.4,1.2) -- (1.4, 1.2) node[midway,above]{Pruning};
\draw[->] (1.4,1.0) -- (-0.4, 1.0) node[midway,below]{Augmentation};

% Reconstructed tree
\node at (3,3.25) {(b) Reconstructed tree};
\draw[observed] (3, 1.75) -- (3, 1.7);
\draw[observed] (2.5, 1.7) -- (3.5, 1.7);
\draw[observed] (2.5, 1.7) -- (2.5, 1.1);
\draw[observed] (2.25, 1.1) -- (2.75, 1.1);
\draw[observed] (2.25, 1.1) -- (2.25, 0);
\draw[observed] (2.75, 1.1) -- (2.75, 0.3);
\draw[observed] (2.75, 0.3) -- (2.75, 0);
\draw[observed] (3.5, 1.7) -- (3.5, 1.45);
\draw[observed] (3.5, 1.45) -- (3.5, 0.6);
\draw[observed] (3.25, 0.6) -- (3.75, 0.6);
\draw[observed] (3.25, 0.6) -- (3.25, 0);
\draw[observed] (3.75, 0.6) -- (3.75, 0);

% Time axis
\draw[<-] (-5,2.8) -- (-5,-0.1) node[pos=0.5,xshift=-30,rotate=90]{\small Time $\tau$} ;
\draw[dotted] (-4.9, 0) -- (5, 0);
\draw (-4.95,0) -- (-5.05,0) node[xshift=-10,rotate=90]{$0$};
\draw (-4.95,1.7) -- (-5.05,1.7) node[xshift=-10,rotate=90]{$\tau_\text{MRCA}$};

% Annotation of the complete tree

\node (se) at (-3, 2.8) [anchor=north,align=center] {\small Root\\ \small (MRCA)};
\draw[->,densely dotted] (se) to[out=-90,in=90] (-3, 1.8);

\node (se) at (-1.7, 2.8) [anchor=north,align=center] {\small Unobserved\\ \small(hidden)\\ \small speciation};
\draw[->,densely dotted] (se) to[out=-120,in=30] (-2.45, 1.45);

\node (use) at (-4.2, 2.8) [anchor=north,align=center] {\small Observed\\ \small speciation};
\draw[->,densely dotted] (use) to[out=-80,in=140] (-3.55, 1.15);

\node (ee) at (-4.5, -0.5) [anchor=north] {\small Extinction};
\draw[->,densely dotted] (ee) to[out=80,in=-120] (-4.05, 0.15);

\node (ex) at (-3, -0.5) [anchor=north] {\small Extant species};
\draw[->,densely dotted] (ex) to[out=130,in=-90] (-3.75, -0.05);
\draw[->,densely dotted] (ex) to[out=110,in=-90] (-3.25, -0.05);
\draw[->,densely dotted] (ex) to[out=70,in=-90] (-2.75, -0.05);
\draw[->,densely dotted] (ex) to[out=50,in=-90] (-2.25, -0.05);

\draw[densely dotted] (-1.625,0.73) ellipse (0.5 and 0.8);
\node (us) at (-0.6, -0.5) [anchor=north,align=center] {\small Hidden (unobserved) subtree};
\draw[->,densely dotted] (us) to[out=110,in=-70] (-1.5, -0.1);

\end{tikzpicture}


==> figs/crbd_posterior.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Original colors:
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0,0.2,0.7}%
\definecolor{mycolor2}{rgb}{0.7,0,0}%
% B&W
%\definecolor{mycolor1}{rgb}{0,0,0}%
%\definecolor{mycolor2}{rgb}{0.6,0.6,0.6}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=0.2,
ymin=0,
ymax=50,
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,font=\tiny},
yticklabel style={font=\tiny},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	0\\
0.000400801603206413	1.48219693752374e-323\\
0.000801603206412826	1.2518313767908e-272\\
0.00120240480961924	4.82611644869733e-243\\
0.00160320641282565	3.75003745869208e-222\\
0.00200400801603206	5.01301285842022e-206\\
0.00240480961923848	6.5012240751312e-193\\
0.00280561122244489	7.03040154783975e-182\\
0.0032064128256513	2.28984247317881e-172\\
0.00360721442885772	5.14389961063796e-164\\
0.00400801603206413	1.40332613634463e-156\\
0.00440881763527054	6.96106234114507e-150\\
0.00480961923847695	8.45759829687452e-144\\
0.00521042084168337	3.1558487459817e-138\\
0.00561122244488978	4.31129577610829e-133\\
0.00601202404809619	2.4784378685982e-128\\
0.00641282565130261	6.70672530466965e-124\\
0.00681362725450902	9.36208549431701e-120\\
0.00721442885771543	7.27205266405532e-116\\
0.00761523046092184	3.34867884877491e-112\\
0.00801603206412826	9.64404556758584e-109\\
0.00841683366733467	1.81810628526032e-105\\
0.00881763527054108	2.33330450876075e-102\\
0.0092184368737475	2.10886118859851e-99\\
0.00961923847695391	1.38257907666189e-96\\
0.0100200400801603	6.74776952453513e-94\\
0.0104208416833667	2.50838709506482e-91\\
0.0108216432865731	7.24777379498184e-89\\
0.0112224448897796	1.65746186288739e-86\\
0.011623246492986	3.04888954895678e-84\\
0.0120240480961924	4.57740379467849e-82\\
0.0124248496993988	5.68302732206657e-80\\
0.0128256513026052	5.90457781434378e-78\\
0.0132264529058116	5.18967828639209e-76\\
0.013627254509018	3.89684328446665e-74\\
0.0140280561122244	2.52241977295872e-72\\
0.0144288577154309	1.4191831692754e-70\\
0.0148296593186373	6.99310785952514e-69\\
0.0152304609218437	3.03911216297085e-67\\
0.0156312625250501	1.17238103866106e-65\\
0.0160320641282565	4.03856787290092e-64\\
0.0164328657314629	1.24917755887419e-62\\
0.0168336673346693	3.48730141799609e-61\\
0.0172344689378758	8.82873098985209e-60\\
0.0176352705410822	2.03603040435473e-58\\
0.0180360721442886	4.29489325326502e-57\\
0.018436873747495	8.31936227284778e-56\\
0.0188376753507014	1.48517312114535e-54\\
0.0192384769539078	2.45185461469728e-53\\
0.0196392785571142	3.75520413801378e-52\\
0.0200400801603206	5.35181185808795e-51\\
0.0204408817635271	7.11749190569083e-50\\
0.0208416833667335	8.85669008159672e-49\\
0.0212424849699399	1.03377993421187e-47\\
0.0216432865731463	1.13456673068208e-46\\
0.0220440881763527	1.1734215411133e-45\\
0.0224448897795591	1.14610545694772e-44\\
0.0228456913827655	1.05929617424687e-43\\
0.0232464929859719	9.28245832128995e-43\\
0.0236472945891784	7.72590982432365e-42\\
0.0240480961923848	6.11823425078639e-41\\
0.0244488977955912	4.61747316473047e-40\\
0.0248496993987976	3.32630431601324e-39\\
0.025250501002004	2.29057294046428e-38\\
0.0256513026052104	1.50996119023334e-37\\
0.0260521042084168	9.54143116780514e-37\\
0.0264529058116233	5.78691658744759e-36\\
0.0268537074148297	3.37288620601402e-35\\
0.0272545090180361	1.89142060199308e-34\\
0.0276553106212425	1.02163427543716e-33\\
0.0280561122244489	5.32098085642404e-33\\
0.0284569138276553	2.67500774664765e-32\\
0.0288577154308617	1.29934661360173e-31\\
0.0292585170340681	6.10384482907243e-31\\
0.0296593186372745	2.77559184740406e-30\\
0.030060120240481	1.22281491827611e-29\\
0.0304609218436874	5.22376028497713e-29\\
0.0308617234468938	2.16557545130662e-28\\
0.0312625250501002	8.71902030923732e-28\\
0.0316633266533066	3.41185280592404e-27\\
0.032064128256513	1.29853275951808e-26\\
0.0324649298597194	4.81011901434936e-26\\
0.0328657314629259	1.73535491042462e-25\\
0.0332665330661323	6.10139606307666e-25\\
0.0336673346693387	2.0919314587431e-24\\
0.0340681362725451	6.99845928947767e-24\\
0.0344689378757515	2.28583347390592e-23\\
0.0348697394789579	7.29315903021159e-23\\
0.0352705410821643	2.2743081007793e-22\\
0.0356713426853707	6.93539430033391e-22\\
0.0360721442885772	2.0691858036132e-21\\
0.0364729458917836	6.0428993834821e-21\\
0.03687374749499	1.72827557714417e-20\\
0.0372745490981964	4.84283913351362e-20\\
0.0376753507014028	1.33014169422595e-19\\
0.0380761523046092	3.58254762438151e-19\\
0.0384769539078156	9.46589920835934e-19\\
0.0388777555110221	2.45460571894159e-18\\
0.0392785571142285	6.24914224174374e-18\\
0.0396793587174349	1.56257781098821e-17\\
0.0400801603206413	3.83887861169966e-17\\
0.0404809619238477	9.2696392413307e-17\\
0.0408817635270541	2.20073004524117e-16\\
0.0412825651302605	5.13879931078255e-16\\
0.0416833667334669	1.18056202084606e-15\\
0.0420841683366733	2.66922737918152e-15\\
0.0424849699398798	5.94135458524903e-15\\
0.0428857715430862	1.3023219539028e-14\\
0.0432865731462926	2.81196916432865e-14\\
0.043687374749499	5.98253104723578e-14\\
0.0440881763527054	1.25447271772249e-13\\
0.0444889779559118	2.59331825590825e-13\\
0.0448897795591182	5.28666996550028e-13\\
0.0452905811623247	1.06304314266148e-12\\
0.0456913827655311	2.10896608982114e-12\\
0.0460921843687375	4.12898504319309e-12\\
0.0464929859719439	7.97947656745347e-12\\
0.0468937875751503	1.52251903555091e-11\\
0.0472945891783567	2.86883593973287e-11\\
0.0476953907815631	5.33947337817461e-11\\
0.0480961923847695	9.81824092937239e-11\\
0.048496993987976	1.78402989588826e-10\\
0.0488977955911824	3.20399838282279e-10\\
0.0492985971943888	5.68840715064646e-10\\
0.0496993987975952	9.98577639649374e-10\\
0.0501002004008016	1.73359819566953e-09\\
0.050501002004008	2.97694871165559e-09\\
0.0509018036072144	5.05742737235113e-09\\
0.0513026052104208	8.5016018884001e-09\\
0.0517034068136273	1.41436162463792e-08\\
0.0521042084168337	2.32907231049523e-08\\
0.0525050100200401	3.79700348333147e-08\\
0.0529058116232465	6.12922817295978e-08\\
0.0533066132264529	9.79822053895713e-08\\
0.0537074148296593	1.55143567127599e-07\\
0.0541082164328657	2.43350755262449e-07\\
0.0545090180360722	3.78189938084971e-07\\
0.0549098196392786	5.82412088592429e-07\\
0.055310621242485	8.88909573568434e-07\\
0.0557114228456914	1.34478897883337e-06\\
0.0561122244488978	2.01688702863596e-06\\
0.0565130260521042	2.99916529767773e-06\\
0.0569138276553106	4.42252406450137e-06\\
0.057314629258517	6.46769680417737e-06\\
0.0577154308617234	9.38202449203187e-06\\
0.0581162324649299	1.35010622381985e-05\\
0.0585170340681363	1.92761378543141e-05\\
0.0589178356713427	2.73091595383329e-05\\
0.0593186372745491	3.83961532678372e-05\\
0.0597194388777555	5.35811934764805e-05\\
0.0601202404809619	7.42225653370678e-05\\
0.0605210420841683	0.000102073154188365\\
0.0609218436873748	0.00013937718675783\\
0.0613226452905812	0.000188985538390234\\
0.0617234468937876	0.000254491858657817\\
0.062124248496994	0.0003403917429584\\
0.0625250501002004	0.000452267079547096\\
0.0629258517034068	0.000596997521413232\\
0.0633266533066132	0.000783000764929356\\
0.0637274549098196	0.00102050296049944\\
0.064128256513026	0.00132184013737141\\
0.0645290581162325	0.00170179100345651\\
0.0649298597194389	0.00217794089510918\\
0.0653306613226453	0.00277107602067923\\
0.0657314629258517	0.00350560648976541\\
0.0661322645290581	0.00441001597635513\\
0.0665330661322645	0.00551733526033925\\
0.0669338677354709	0.00686563636145763\\
0.0673346693386774	0.00849854355493211\\
0.0677354709418838	0.0104657572680218\\
0.0681362725450902	0.0128235867249208\\
0.0685370741482966	0.015635487248995\\
0.068937875751503	0.0189725983511269\\
0.0693386773547094	0.022914279123466\\
0.0697394789579158	0.0275486379984307\\
0.0701402805611222	0.0329730545889383\\
0.0705410821643287	0.0392946920500938\\
0.0709418837675351	0.0466309991360171\\
0.0713426853707415	0.0551102018004319\\
0.0717434869739479	0.0648717847330499\\
0.0721442885771543	0.076066963561863\\
0.0725450901803607	0.088859148514232\\
0.0729458917835671	0.103424400056523\\
0.0733466933867735	0.119951876376607\\
0.07374749498998	0.138644271508399\\
0.0741482965931864	0.159718241418444\\
0.0745490981963928	0.183404813502636\\
0.0749498997995992	0.209949772725078\\
0.0753507014028056	0.239614015146265\\
0.075751503006012	0.272673856935131\\
0.0761523046092184	0.309421284260859\\
0.0765531062124249	0.350164126854799\\
0.0769539078156313	0.395226135668423\\
0.0773547094188377	0.444946943081248\\
0.0777555110220441	0.499681882677871\\
0.0781563126252505	0.559801644847017\\
0.0785571142284569	0.625691744467098\\
0.0789579158316633	0.697751777812364\\
0.0793587174348697	0.776394447587831\\
0.0797595190380762	0.862044337686551\\
0.0801603206412826	0.955136422827295\\
0.080561122244489	1.05611430260085\\
0.0809619238476954	1.16542815451819\\
0.0813627254509018	1.28353240626976\\
0.0817635270541082	1.41088313340057\\
0.0821643286573146	1.54793519479066\\
0.082565130260521	1.69513912450378\\
0.0829659318637275	1.85293780452721\\
0.0833667334669339	2.02176294847872\\
0.0837675350701403	2.20203143132658\\
0.0841683366733467	2.3941415044035\\
0.0845691382765531	2.59846893837514\\
0.0849699398797595	2.81536313926278\\
0.0853707414829659	3.04514328407223\\
0.0857715430861724	3.2880945230378\\
0.0861723446893788	3.54446429497951\\
0.0865731462925852	3.81445880085729\\
0.0869739478957916	4.09823967837526\\
0.087374749498998	4.39592091755686\\
0.0877755511022044	4.70756605370294\\
0.0881763527054108	5.03318567019548\\
0.0885771543086172	5.37273523935319\\
0.0889779559118237	5.72611332510999\\
0.0893787575150301	6.09316016678917\\
0.0897795591182365	6.47365665878286\\
0.0901803607214429	6.86732373659688\\
0.0905811623246493	7.27382217554149\\
0.0909819639278557	7.69275280437488\\
0.0913827655310621	8.12365713245174\\
0.0917835671342686	8.5660183853924\\
0.0921843687374749	9.01926294095117\\
0.0925851703406814	9.48276215360145\\
0.0929859719438878	9.9558345533367\\
0.0933867735470942	10.4377484012851\\
0.0937875751503006	10.9277245819213\\
0.094188376753507	11.4249398089186\\
0.0945891783567134	11.9285301190173\\
0.0949899799599199	12.4375946256901\\
0.0953907815631263	12.9511995019001\\
0.0957915831663327	13.4683821589027\\
0.0961923847695391	13.988155585891\\
0.0965931863727455	14.5095128133928\\
0.0969939879759519	15.0314314617621\\
0.0973947895791583	15.5528783349421\\
0.0977955911823647	16.0728140189808\\
0.0981963927855711	16.5901974446276\\
0.0985971943887776	17.1039903737715\\
0.098997995991984	17.613161770556\\
0.0993987975951904	18.1166920197349\\
0.0997995991983968	18.6135769572288\\
0.100200400801603	19.1028316808825\\
0.10060120240481	19.5834941130719\\
0.101002004008016	20.0546282910038\\
0.101402805611222	20.5153273652085\\
0.101803607214429	20.964716291753\\
0.102204408817635	21.4019542089722\\
0.102605210420842	21.8262364949186\\
0.103006012024048	22.2367965071235\\
0.103406813627255	22.632907011513\\
0.103807615230461	23.0138813123045\\
0.104208416833667	23.3790740992896\\
0.104609218436874	23.7278820329797\\
0.10501002004008	24.0597440915543\\
0.105410821643287	24.3741417063203\\
0.105811623246493	24.6705987144129\\
0.106212424849699	24.9486811586987\\
0.106613226452906	25.207996965271\\
0.107014028056112	25.4481955285607\\
0.107414829659319	25.6689672329484\\
0.107815631262525	25.8700429379237\\
0.108216432865731	26.0511934513361\\
0.108617234468938	26.2122290122403\\
0.109018036072144	26.3529988013201\\
0.109418837675351	26.4733904930177\\
0.109819639278557	26.5733298593971\\
0.110220440881764	26.6527804315517\\
0.11062124248497	26.7117432201528\\
0.111022044088176	26.7502564926279\\
0.111422845691383	26.7683956005744\\
0.111823647294589	26.7662728474413\\
0.112224448897796	26.7440373833417\\
0.112625250501002	26.7018751111613\\
0.113026052104208	26.6400085859566\\
0.113426853707415	26.5586968880332\\
0.113827655310621	26.4582354490908\\
0.114228456913828	26.3389558104121\\
0.114629258517034	26.2012252922668\\
0.11503006012024	26.0454465544669\\
0.115430861723447	25.8720570293174\\
0.115831663326653	25.6815282100063\\
0.11623246492986	25.4743647797241\\
0.116633266533066	25.2511035694142\\
0.117034068136273	25.0123123349809\\
0.117434869739479	24.7585883479324\\
0.117835671342685	24.4905567967417\\
0.118236472945892	24.2088689995944\\
0.118637274549098	23.914200432576\\
0.119038076152305	23.6072485806676\\
0.119438877755511	23.2887306220996\\
0.119839679358717	22.959380959589\\
0.120240480961924	22.6199486147168\\
0.12064128256513	22.2711945041237\\
0.121042084168337	21.9138886182935\\
0.121442885771543	21.5488071254078\\
0.12184368737475	21.1767294240899\\
0.122244488977956	20.7984351697757\\
0.122645290581162	20.4147012999768\\
0.123046092184369	20.026299083814\\
0.123446893787575	19.6339912209295\\
0.123847695390782	19.2385290142436\\
0.124248496993988	18.8406496400258\\
0.124649298597194	18.4410735374411\\
0.125050100200401	18.040501938136\\
0.125450901803607	17.639614554581\\
0.125851703406814	17.2390674438336\\
0.12625250501002	16.8394910611592\\
0.126653306613226	16.4414885155964\\
0.127054108216433	16.0456340371106\\
0.127454909819639	15.6524716624953\\
0.127855711422846	15.2625141446807\\
0.128256513026052	14.8762420876448\\
0.128657314629259	14.4941033067087\\
0.129058116232465	14.1165124116903\\
0.129458917835671	13.7438506081883\\
0.129859719438878	13.3764657102226\\
0.130260521042084	13.0146723555692\\
0.130661322645291	12.6587524134261\\
0.131062124248497	12.3089555725385\\
0.131462925851703	11.9655000966083\\
0.13186372745491	11.6285737327301\\
0.132264529058116	11.2983347577162\\
0.132665330661323	10.9749131465222\\
0.133066132264529	10.6584118465395\\
0.133466933867735	10.3489081412906\\
0.133867735470942	10.0464550870262\\
0.134268537074148	9.75108300588816\\
0.134669338677355	9.46280101963498\\
0.135070140280561	9.18159860843788\\
0.135470941883768	8.90744717990836\\
0.135871743486974	8.64030163431455\\
0.13627254509018	8.38010191285462\\
0.136673346693387	8.12677451687085\\
0.137074148296593	7.88023398698613\\
0.1374749498998	7.64038433230954\\
0.137875751503006	7.40712040106891\\
0.138276553106212	7.1803291852716\\
0.138677354709419	6.95989105324875\\
0.139078156312625	6.74568090518868\\
0.139478957915832	6.53756924799597\\
0.139879759519038	6.33542318700687\\
0.140280561122244	6.13910733323859\\
0.140681362725451	5.94848462593323\\
0.141082164328657	5.7634170711697\\
0.141482965931864	5.5837663982451\\
0.14188376753507	5.40939463636643\\
0.142284569138277	5.2401646149353\\
0.142685370741483	5.07594039134941\\
0.143086172344689	4.91658761078021\\
0.143486973947896	4.76197380281884\\
0.143887775551102	4.61196862020754\\
0.144288577154309	4.46644402509767\\
0.144689378757515	4.32527442840031\\
0.145090180360721	4.18833678782423\\
0.145490981963928	4.05551067013918\\
0.145891783567134	3.92667828306233\\
0.146292585170341	3.80172448195489\\
0.146693386773547	3.68053675623998\\
0.147094188376754	3.56300520012289\\
0.14749498997996	3.44902247182105\\
0.147895791583166	3.33848374510132\\
0.148296593186373	3.23128665648901\\
0.148697394789579	3.12733125106348\\
0.149098196392786	3.02651992930116\\
0.149498997995992	2.92875739697437\\
0.149899799599198	2.8339506196741\\
0.150300601202405	2.7420087831018\\
0.150701402805611	2.65284325987815\\
0.151102204408818	2.56636758324813\\
0.151503006012024	2.48249742772954\\
0.15190380761523	2.40115059645634\\
0.152304609218437	2.322247014714\\
0.152705410821643	2.2457087289514\\
0.15310621242485	2.17145991038302\\
0.153507014028056	2.09942686216768\\
0.153907815631263	2.02953802906186\\
0.154308617234469	1.96172400839714\\
0.154709418837675	1.89591756121884\\
0.155110220440882	1.83205362244332\\
0.155511022044088	1.77006930894126\\
0.155911823647295	1.7099039245303\\
0.156312625250501	1.65149896095706\\
0.156713426853707	1.59479809406372\\
0.157114228456914	1.53974717446157\\
0.15751503006012	1.48629421217115\\
0.157915831663327	1.43438935483048\\
0.158316633266533	1.38398485921638\\
0.158717434869739	1.3350350559654\\
0.159118236472946	1.28749630751763\\
0.159519038076152	1.24132695943539\\
0.159919839679359	1.19648728536812\\
0.160320641282565	1.15293942604185\\
0.160721442885772	1.1106473227462\\
0.161122244488978	1.06957664587157\\
0.161523046092184	1.02969471911464\\
0.161923847695391	0.990970440020711\\
0.162324649298597	0.953374197566792\\
0.162725450901804	0.916877787510316\\
0.16312625250501	0.881454326235829\\
0.163527054108216	0.847078163826236\\
0.163927855711423	0.813724797068069\\
0.164328657314629	0.781370783072406\\
0.164729458917836	0.749993654156128\\
0.165130260521042	0.719571834583753\\
0.165531062124249	0.690084559718986\\
0.165931863727455	0.661511798079517\\
0.166332665330661	0.633834176729322\\
0.166733466933868	0.607032910381314\\
0.167134268537074	0.581089734521045\\
0.167535070140281	0.555986842799919\\
0.167935871743487	0.531706828885753\\
0.168336673346693	0.508232632899757\\
0.1687374749499	0.485547492513225\\
0.169138276553106	0.463634898725066\\
0.169539078156313	0.442478556292988\\
0.169939879759519	0.422062348747351\\
0.170340681362725	0.402370307877578\\
0.170741482965932	0.383386587546496\\
0.171142284569138	0.365095441658534\\
0.171543086172345	0.347481206082798\\
0.171943887775551	0.330528284311911\\
0.172344689378758	0.314221136621842\\
0.172745490981964	0.298544272486336\\
0.17314629258517	0.283482245991988\\
0.173547094188377	0.269019653995962\\
0.173947895791583	0.255141136767504\\
0.17434869739479	0.241831380856497\\
0.174749498997996	0.229075123936853\\
0.175150300601202	0.216857161379265\\
0.175551102204409	0.205162354316418\\
0.175951903807615	0.193975638973715\\
0.176352705410822	0.183282037049871\\
0.176753507014028	0.173066666943727\\
0.177154308617234	0.163314755636418\\
0.177555110220441	0.154011651051129\\
0.177955911823647	0.145142834725962\\
0.178356713426854	0.136693934648803\\
0.17875751503006	0.128650738116202\\
0.179158316633267	0.120999204491242\\
0.179559118236473	0.113725477747871\\
0.179959919839679	0.106815898701283\\
0.180360721442886	0.100257016835482\\
0.180761523046092	0.0940356016501789\\
0.181162324649299	0.0881386534595789\\
0.181563126252505	0.0825534135854117\\
0.181963927855711	0.0772673738957646\\
0.182364729458918	0.0722682856498272\\
0.182765531062124	0.0675441676166615\\
0.183166332665331	0.0630833134434871\\
0.183567134268537	0.0588742982557945\\
0.183967935871744	0.0549059844779158\\
0.18436873747495	0.0511675268684211\\
0.184769539078156	0.0476483767700268\\
0.185170340681363	0.0443382855785061\\
0.185571142284569	0.0412273074394801\\
0.185971943887776	0.0383058011859504\\
0.186372745490982	0.0355644315330061\\
0.186773547094188	0.0329941695493632\\
0.187174348697395	0.0305862924282608\\
0.187575150300601	0.0283323825827704\\
0.187975951903808	0.0262243260928203\\
0.188376753507014	0.0242543105331547\\
0.18877755511022	0.0224148222131044\\
0.189178356713427	0.0206986428604388\\
0.189579158316633	0.0190988457826831\\
0.18997995991984	0.0176087915401886\\
0.190380761523046	0.0162221231658894\\
0.190781563126253	0.0149327609671142\\
0.191182364729459	0.0137348969450586\\
0.191583166332665	0.0126229888675352\\
0.191983967935872	0.0115917540304693\\
0.192384769539078	0.0106361627432674\\
0.192785571142285	0.00975143157267489\\
0.193186372745491	0.00893301637909286\\
0.193587174348697	0.00817660517850788\\
0.193987975951904	0.00747811086226448\\
0.19438877755511	0.00683366380585178\\
0.194789579158317	0.00623960439671438\\
0.195190380761523	0.00569247550984324\\
0.195591182364729	0.00518901495855883\\
0.195991983967936	0.00472614794649033\\
0.196392785571142	0.00430097954528484\\
0.196793587174349	0.00391078722106219\\
0.197194388777555	0.00355301343108227\\
0.197595190380762	0.00322525831051396\\
0.197995991983968	0.00292527246760918\\
0.198396793587174	0.00265094990399463\\
0.198797595190381	0.00240032107521292\\
0.199198396793587	0.00217154610507959\\
0.199599198396794	0.00196290816588567\\
0.2	0.00177280703497014\\
};
\addlegendentry{$\lambda$};

\addplot [color=mycolor2,solid]
  table[row sep=crcr]{%
0	50.4671549287627\\
0.000400801603206413	41.6115484277793\\
0.000801603206412826	37.3109606979581\\
0.00120240480961924	35.8589431329731\\
0.00160320641282565	36.306204506992\\
0.00200400801603206	37.7400831423648\\
0.00240480961923848	39.371199616736\\
0.00280561122244489	40.6690602636667\\
0.0032064128256513	41.383110595219\\
0.00360721442885772	41.4806259032022\\
0.00400801603206413	41.0589198706235\\
0.00440881763527054	40.2682552864419\\
0.00480961923847695	39.2592567254942\\
0.00521042084168337	38.1549693220818\\
0.00561122244488978	37.0417528435478\\
0.00601202404809619	35.9718404726034\\
0.00641282565130261	34.9713140601042\\
0.00681362725450902	34.0490699278657\\
0.00721442885771543	33.2042774731536\\
0.00761523046092184	32.4314255012792\\
0.00801603206412826	31.7231137596409\\
0.00841683366733467	31.0712697550489\\
0.00881763527054108	30.4675646721826\\
0.0092184368737475	29.9036312292071\\
0.00961923847695391	29.3714106945334\\
0.0100200400801603	28.8636963736387\\
0.0104208416833667	28.3747644088324\\
0.0108216432865731	27.9009094289551\\
0.0112224448897796	27.4407180396524\\
0.011623246492986	26.9949851505828\\
0.0120240480961924	26.5662707396015\\
0.0124248496993988	26.1581778079026\\
0.0128256513026052	25.7744867618296\\
0.0132264529058116	25.4182998112855\\
0.013627254509018	25.0913337021791\\
0.0140280561122244	24.7934593742719\\
0.0144288577154309	24.5225351448625\\
0.0148296593186373	24.2745277457506\\
0.0152304609218437	24.0438724578134\\
0.0156312625250501	23.8239954446074\\
0.0160320641282565	23.6079100238012\\
0.0164328657314629	23.3888025572815\\
0.0168336673346693	23.1605391529191\\
0.0172344689378758	22.9180466583794\\
0.0176352705410822	22.6575457142789\\
0.0180360721442886	22.3766359569513\\
0.018436873747495	22.0742511089648\\
0.0188376753507014	21.7505133156527\\
0.0192384769539078	21.4065215323695\\
0.0196392785571142	21.0441087938548\\
0.0200400801603206	20.6655990956919\\
0.0204408817635271	20.2735878804672\\
0.0208416833667335	19.8707621767693\\
0.0212424849699399	19.4597684833082\\
0.0216432865731463	19.0431294048325\\
0.0220440881763527	18.6232043882443\\
0.0224448897795591	18.2021859439096\\
0.0228456913827655	17.7821205042125\\
0.0232464929859719	17.364942434828\\
0.0236472945891784	16.9525104269073\\
0.0240480961923848	16.5466372467995\\
0.0244488977955912	16.1491062606894\\
0.0248496993987976	15.7616709401027\\
0.025250501002004	15.3860363685448\\
0.0256513026052104	15.0238243295354\\
0.0260521042084168	14.6765256401129\\
0.0264529058116233	14.3454448497025\\
0.0268537074148297	14.0316431767278\\
0.0272545090180361	13.7358856054379\\
0.0276553106212425	13.45859748334\\
0.0280561122244489	13.1998348714969\\
0.0284569138276553	12.9592714696954\\
0.0288577154308617	12.7362033472213\\
0.0292585170340681	12.5295711352091\\
0.0296593186372745	12.3379979339607\\
0.030060120240481	12.1598400779898\\
0.0304609218436874	11.9932471581884\\
0.0308617234468938	11.8362273526648\\
0.0312625250501002	11.6867141495534\\
0.0316633266533066	11.5426309037477\\
0.032064128256513	11.401950276055\\
0.0324649298597194	11.2627463644382\\
0.0328657314629259	11.1232381570512\\
0.0332665330661323	10.9818237281062\\
0.0336673346693387	10.8371052888158\\
0.0340681362725451	10.6879057468271\\
0.0344689378757515	10.533277792345\\
0.0348697394789579	10.3725067140684\\
0.0352705410821643	10.205108169462\\
0.0356713426853707	10.0308220231311\\
0.0360721442885772	9.84960316490778\\
0.0364729458917836	9.66160996996388\\
0.03687374749499	9.46719080926555\\
0.0372745490981964	9.26686879614636\\
0.0376753507014028	9.06132479051985\\
0.0380761523046092	8.85137859208061\\
0.0384769539078156	8.63796824228029\\
0.0388777555110221	8.42212741613696\\
0.0392785571142285	8.20496100490463\\
0.0396793587174349	7.98761914935269\\
0.0400801603206413	7.77127015797327\\
0.0404809619238477	7.55707291176304\\
0.0408817635270541	7.34614949650762\\
0.0412825651302605	7.13955889814194\\
0.0416833667334669	6.93827263566748\\
0.0420841683366733	6.74315318426195\\
0.0424849699398798	6.55493595961323\\
0.0428857715430862	6.37421549952237\\
0.0432865731462926	6.20143630114295\\
0.043687374749499	6.03688856552761\\
0.0440881763527054	5.88070888064237\\
0.0444889779559118	5.73288565500647\\
0.0448897795591182	5.59326891080333\\
0.0452905811623247	5.46158386971951\\
0.0456913827655311	5.33744762607957\\
0.0460921843687375	5.22038810598746\\
0.0464929859719439	5.10986446076058\\
0.0468937875751503	5.00528803741366\\
0.0472945891783567	4.9060431050354\\
0.0476953907815631	4.81150658812541\\
0.0480961923847695	4.72106615928101\\
0.048496993987976	4.63413616608385\\
0.0488977955911824	4.55017100237448\\
0.0492985971943888	4.46867567429689\\
0.0496993987975952	4.38921344920831\\
0.0501002004008016	4.31141060445268\\
0.050501002004008	4.23495840798672\\
0.0509018036072144	4.15961256014648\\
0.0513026052104208	4.08519040300959\\
0.0517034068136273	4.0115662596712\\
0.0521042084168337	3.93866530028006\\
0.0525050100200401	3.86645634582851\\
0.0529058116232465	3.79494401620311\\
0.0533066132264529	3.72416060823454\\
0.0537074148296593	3.65415805520594\\
0.0541082164328657	3.58500027450156\\
0.0545090180360722	3.5167561578959\\
0.0549098196392786	3.44949340244114\\
0.055310621242485	3.38327332187402\\
0.0557114228456914	3.31814672153851\\
0.0561122244488978	3.2541508662663\\
0.0565130260521042	3.19130752234464\\
0.0569138276553106	3.12962201306934\\
0.057314629258517	3.06908319343019\\
0.0577154308617234	3.00966422376595\\
0.0581162324649299	2.9513240048988\\
0.0585170340681363	2.89400912806855\\
0.0589178356713427	2.83765619135535\\
0.0593186372745491	2.78219433934569\\
0.0597194388777555	2.72754789348584\\
0.0601202404809619	2.67363895566365\\
0.0605210420841683	2.62038988577346\\
0.0609218436873748	2.56772557406085\\
0.0613226452905812	2.51557544968173\\
0.0617234468937876	2.46387518703507\\
0.062124248496994	2.41256809008912\\
0.0625250501002004	2.36160615136606\\
0.0629258517034068	2.31095079594213\\
0.0633266533066132	2.26057333144555\\
0.0637274549098196	2.21045513249506\\
0.064128256513026	2.16058759241779\\
0.0645290581162325	2.11097187668866\\
0.0649298597194389	2.06161851175081\\
0.0653306613226453	2.01254684021296\\
0.0657314629258517	1.9637843694326\\
0.0661322645290581	1.91536603575536\\
0.0665330661322645	1.86733340173809\\
0.0669338677354709	1.81973379902433\\
0.0673346693386774	1.77261942556921\\
0.0677354709418838	1.72604640292703\\
0.0681362725450902	1.68007379750274\\
0.0685370741482966	1.63476260909712\\
0.068937875751503	1.59017473070085\\
0.0693386773547094	1.54637188517197\\
0.0697394789579158	1.50341454693953\\
0.0701402805611222	1.4613608599297\\
0.0705410821643287	1.42026556618851\\
0.0709418837675351	1.38017896284754\\
0.0713426853707415	1.34114590782672\\
0.0717434869739479	1.30320489671013\\
0.0721442885771543	1.26638723433372\\
0.0725450901803607	1.23071632462693\\
0.0729458917835671	1.19620710106076\\
0.0733466933867735	1.16286561766439\\
0.07374749498998	1.13068881704476\\
0.0741482965931864	1.09966448731517\\
0.0745490981963928	1.06977141450562\\
0.0749498997995992	1.0409797311326\\
0.0753507014028056	1.0132514554224\\
0.075751503006012	0.986541209500791\\
0.0761523046092184	0.960797098968587\\
0.0765531062124249	0.93596173094944\\
0.0769539078156313	0.911973343161316\\
0.0773547094188377	0.888767013023713\\
0.0777555110220441	0.866275913414423\\
0.0781563126252505	0.844432580521404\\
0.0785571142284569	0.823170159327431\\
0.0789579158316633	0.802423593590336\\
0.0793587174348697	0.782130729658106\\
0.0797595190380762	0.76223330695726\\
0.0801603206412826	0.742677812346135\\
0.080561122244489	0.723416180534284\\
0.0809619238476954	0.704406328218023\\
0.0813627254509018	0.685612515244761\\
0.0817635270541082	0.667005531772049\\
0.0821643286573146	0.648562715819156\\
0.082565130260521	0.630267810628302\\
0.0829659318637275	0.612110675694449\\
0.0833667334669339	0.594086869054727\\
0.0837675350701403	0.576197121354332\\
0.0841683366733467	0.558446724265737\\
0.0845691382765531	0.540844857010192\\
0.0849699398797595	0.523403875028041\\
0.0853707414829659	0.50613858431321\\
0.0857715430861724	0.489065523641441\\
0.0861723446893788	0.47220227497897\\
0.0865731462925852	0.45556681987343\\
0.0869739478957916	0.439176956729177\\
0.087374749498998	0.423049790687901\\
0.0877755511022044	0.407201304506261\\
0.0881763527054108	0.391646015474162\\
0.0885771543086172	0.37639672017006\\
0.0889779559118237	0.361464325809947\\
0.0893787575150301	0.346857764205099\\
0.0897795591182365	0.332583981972706\\
0.0901803607214429	0.318647998696219\\
0.0905811623246493	0.305053023241797\\
0.0909819639278557	0.291800617417572\\
0.0913827655310621	0.278890895609007\\
0.0917835671342686	0.266322748915404\\
0.0921843687374749	0.254094082614275\\
0.0925851703406814	0.242202056444503\\
0.0929859719438878	0.230643318169822\\
0.0933867735470942	0.219414222098703\\
0.0937875751503006	0.208511025629627\\
0.094188376753507	0.197930058395785\\
0.0945891783567134	0.187667860136167\\
0.0949899799599199	0.177721284961015\\
0.0953907815631263	0.168087571154518\\
0.0957915831663327	0.158764377020198\\
0.0961923847695391	0.149749784486674\\
0.0965931863727455	0.141042273224612\\
0.0969939879759519	0.132640668860316\\
0.0973947895791583	0.124544069497193\\
0.0977955911823647	0.11675175517168\\
0.0981963927855711	0.109263085081205\\
0.0985971943887776	0.10207738744144\\
0.098997995991984	0.0951938466770142\\
0.0993987975951904	0.0886113923469718\\
0.0997995991983968	0.0823285937795255\\
0.100200400801603	0.0763435638678196\\
0.10060120240481	0.0706538748876523\\
0.101002004008016	0.0652564885671113\\
0.101402805611222	0.0601477019928744\\
0.101803607214429	0.0553231103022905\\
0.102204408817635	0.050777586505014\\
0.102605210420842	0.0465052782203\\
0.103006012024048	0.042499620619785\\
0.103406813627255	0.0387533644406794\\
0.103807615230461	0.0352586175871\\
0.104208416833667	0.0320068985707082\\
0.104609218436874	0.0289891998556012\\
0.10501002004008	0.0261960590635911\\
0.105410821643287	0.0236176359592923\\
0.105811623246493	0.0212437931627562\\
0.106212424849699	0.0190641786223022\\
0.106613226452906	0.017068308012426\\
0.107014028056112	0.0152456453915373\\
0.107414829659319	0.0135856806520404\\
0.107815631262525	0.0120780025115801\\
0.108216432865731	0.0107123660203193\\
0.108617234468938	0.00947875378696435\\
0.109018036072144	0.00836743034896636\\
0.109418837675351	0.00736898932403511\\
0.109819639278557	0.00647439317610497\\
0.110220440881764	0.00567500560561417\\
0.11062124248497	0.00496261672892225\\
0.111022044088176	0.00432946134344587\\
0.111422845691383	0.00376823068310051\\
0.111823647294589	0.00327207815316276\\
0.112224448897796	0.00283461959565081\\
0.112625250501002	0.00244992867723249\\
0.113026052104208	0.00211252801340088\\
0.113426853707415	0.00181737664736765\\
0.113827655310621	0.00155985449215823\\
0.114228456913828	0.00133574432215303\\
0.114629258517034	0.00114121186819742\\
0.11503006012024	0.000972784530693193\\
0.115430861723447	0.000827329179938534\\
0.115831663326653	0.000702029464360394\\
0.11623246492986	0.000594362996923219\\
0.116633266533066	0.000502078739405913\\
0.117034068136273	0.000423174854679691\\
0.117434869739479	0.000355877249618\\
0.117835671342685	0.000298618986623087\\
0.118236472945892	0.000250020700550392\\
0.118637274549098	0.000208872120443349\\
0.119038076152305	0.000174114762184546\\
0.119438877755511	0.000144825829001807\\
0.119839679358717	0.000120203331699388\\
0.120240480961924	9.95524193725225e-05\\
0.12064128256513	8.22728939936389e-05\\
0.121042084168337	6.78478683565443e-05\\
0.121442885771543	5.58335161219278e-05\\
0.12184368737475	4.58498547911539e-05\\
0.122244488977956	3.75724970052708e-05\\
0.122645290581162	3.07253022845443e-05\\
0.123046092184369	2.50738598640938e-05\\
0.123446893787575	2.04197333348799e-05\\
0.123847695390782	1.65953990806277e-05\\
0.124248496993988	1.34598127506672e-05\\
0.124649298597194	1.08945409941663e-05\\
0.125050100200401	8.80039919928732e-06\\
0.125450901803607	7.09453985577023e-06\\
0.125851703406814	5.70794024263049e-06\\
0.12625250501002	4.58324231049227e-06\\
0.126653306613226	3.67290178020997e-06\\
0.127054108216433	2.93760753650614e-06\\
0.127454909819639	2.34493629643415e-06\\
0.127855711422846	1.8682112329821e-06\\
0.128256513026052	1.48553670319226e-06\\
0.128657314629259	1.17898444866921e-06\\
0.129058116232465	9.33909594744266e-07\\
0.129458917835671	7.38377471082973e-07\\
0.129859719438878	5.82684715512712e-07\\
0.130260521042084	4.58960313291592e-07\\
0.130661322645291	3.60834178337106e-07\\
0.131062124248497	2.83162615818541e-07\\
0.131462925851703	2.21801533187634e-07\\
0.13186372745491	1.73419606120568e-07\\
0.132264529058116	1.35344774079131e-07\\
0.132665330661323	1.05438454109516e-07\\
0.133066132264529	8.19927373119606e-08\\
0.133466933867735	6.3646585516457e-08\\
0.133867735470942	4.93176904639965e-08\\
0.134268537074148	3.814720748912e-08\\
0.134669338677355	2.94550424474161e-08\\
0.135070140280561	2.27037653958698e-08\\
0.135470941883768	1.74695571479039e-08\\
0.135871743486974	1.34188740413621e-08\\
0.13627254509018	1.02897498088162e-08\\
0.136673346693387	7.87684811307424e-09\\
0.137074148296593	6.01954102689058e-09\\
0.1374749498998	4.59242262884453e-09\\
0.137875751503006	3.497777385268e-09\\
0.138276553106212	2.65961389014429e-09\\
0.138677354709419	2.01894908471062e-09\\
0.139078156312625	1.53008903227103e-09\\
0.139478957915832	1.15770201298286e-09\\
0.139879759519038	8.74520091829859e-10\\
0.140280561122244	6.59538047714267e-10\\
0.140681362725451	4.96605008515446e-10\\
0.141082164328657	3.73325461059885e-10\\
0.141482965931864	2.80203445442974e-10\\
0.14188376753507	2.09977484097662e-10\\
0.142284569138277	1.57104782777929e-10\\
0.142685370741483	1.17362002576362e-10\\
0.143086172344689	8.75368719912042e-11\\
0.143486973947896	6.51904385412839e-11\\
0.143887775551102	4.84741369338838e-11\\
0.144288577154309	3.59893072639852e-11\\
0.144689378757515	2.66795194025247e-11\\
0.145090180360721	1.97481993248875e-11\\
0.145490981963928	1.45957305865932e-11\\
0.145891783567134	1.07715162597014e-11\\
0.146292585170341	7.93751063977062e-12\\
0.146693386773547	5.84052738709868e-12\\
0.147094188376754	4.29125026336014e-12\\
0.14749498997996	3.14835288328699e-12\\
0.147895791583166	2.30650540996452e-12\\
0.148296593186373	1.68733289187278e-12\\
0.148697394789579	1.23261083032447e-12\\
0.149098196392786	8.99153355856518e-13\\
0.149498997995992	6.54979633048474e-13\\
0.149899799599198	4.76443812915389e-13\\
0.150300601202405	3.46090017885931e-13\\
0.150701402805611	2.51051915029605e-13\\
0.151102204408818	1.81860619930681e-13\\
0.151503006012024	1.31558229974833e-13\\
0.15190380761523	9.5039719804985e-14\\
0.152304609218437	6.85651723291041e-14\\
0.152705410821643	4.93988463782176e-14\\
0.15310621242485	3.554253067453e-14\\
0.153507014028056	2.55388695825645e-14\\
0.153907815631263	1.83265298858349e-14\\
0.154308617234469	1.3133712357542e-14\\
0.154709418837675	9.39997902264404e-15\\
0.155110220440882	6.71895614385913e-15\\
0.155511022044088	4.79640300615382e-15\\
0.155911823647295	3.41957276870477e-15\\
0.156312625250501	2.43485849769098e-15\\
0.156713426853707	1.7315086038834e-15\\
0.157114228456914	1.22978154571217e-15\\
0.15751503006012	8.7234245229747e-16\\
0.157915831663327	6.18023623112213e-16\\
0.158316633266533	4.37306039265726e-16\\
0.158717434869739	3.09051952665593e-16\\
0.159118236472946	2.18145570515986e-16\\
0.159519038076152	1.53791897656349e-16\\
0.159919839679359	1.08291883843209e-16\\
0.160320641282565	7.61617635141964e-17\\
0.160721442885772	5.35007567412009e-17\\
0.161122244488978	3.75377223195196e-17\\
0.161523046092184	2.63065662840365e-17\\
0.161923847695391	1.84141573735098e-17\\
0.162324649298597	1.28746118989051e-17\\
0.162725450901804	8.99112864187001e-18\\
0.16312625250501	6.27184322016731e-18\\
0.163527054108216	4.3699878385328e-18\\
0.163927855711423	3.04139228368786e-18\\
0.164328657314629	2.11434055560588e-18\\
0.164729458917836	1.46821896777924e-18\\
0.165130260521042	1.01841127715652e-18\\
0.165531062124249	7.05626895911239e-19\\
0.165931863727455	4.88370785228583e-19\\
0.166332665330661	3.376369006592e-19\\
0.166733466933868	2.33173320105484e-19\\
0.167134268537074	1.608568513698e-19\\
0.167535070140281	1.10849834030781e-19\\
0.167935871743487	7.63076919359401e-20\\
0.168336673346693	5.24737828704995e-20\\
0.1687374749499	3.60462593627965e-20\\
0.169138276553106	2.47357328554488e-20\\
0.169539078156313	1.69566116828811e-20\\
0.169939879759519	1.16119734678567e-20\\
0.170340681362725	7.94380553869304e-21\\
0.170741482965932	5.42887338720781e-21\\
0.171142284569138	3.70639993792105e-21\\
0.171543086172345	2.5278960506953e-21\\
0.171943887775551	1.72239756311432e-21\\
0.172344689378758	1.1724051987619e-21\\
0.172745490981964	7.97251016268557e-22\\
0.17314629258517	5.41612025485718e-22\\
0.173547094188377	3.67587074760478e-22\\
0.173947895791583	2.49237688900328e-22\\
0.17434869739479	1.6883075738651e-22\\
0.174749498997996	1.14255364158707e-22\\
0.175150300601202	7.7248774715541e-23\\
0.175551102204409	5.21794324637432e-23\\
0.175951903807615	3.52129670207085e-23\\
0.176352705410822	2.37412815574038e-23\\
0.176753507014028	1.59921444876931e-23\\
0.177154308617234	1.07624954989996e-23\\
0.177555110220441	7.23645225385722e-24\\
0.177955911823647	4.86124548752727e-24\\
0.178356713426854	3.26273060851898e-24\\
0.17875751503006	2.18790950997795e-24\\
0.179158316633267	1.46586716152873e-24\\
0.179559118236473	9.81249902995537e-25\\
0.179959919839679	6.56276725069524e-25\\
0.180360721442886	4.38550225169774e-25\\
0.180761523046092	2.92805489083e-25\\
0.181162324649299	1.95330108010835e-25\\
0.181563126252505	1.30194251754079e-25\\
0.181963927855711	8.67060890993596e-26\\
0.182364729458918	5.76959141579296e-26\\
0.182765531062124	3.8360183836897e-26\\
0.183166332665331	2.54834912988729e-26\\
0.183567134268537	1.69153990403349e-26\\
0.183967935871744	1.12189720715624e-26\\
0.18436873747495	7.43487704945912e-27\\
0.184769539078156	4.92319234860458e-27\\
0.185170340681363	3.25742532460208e-27\\
0.185571142284569	2.15357065717447e-27\\
0.185971943887776	1.42266645941588e-27\\
0.186372745490982	9.3909313720423e-28\\
0.186773547094188	6.19409868027113e-28\\
0.187174348697395	4.08238257487313e-28\\
0.187575150300601	2.68854702558165e-28\\
0.187975951903808	1.76926191085609e-28\\
0.188376753507014	1.16342756962678e-28\\
0.18877755511022	7.64471779900148e-29\\
0.189178356713427	5.0195013656942e-29\\
0.189579158316633	3.29335697788573e-29\\
0.18997995991984	2.15922662857101e-29\\
0.190380761523046	1.41462355513488e-29\\
0.190781563126253	9.26123287569219e-30\\
0.191182364729459	6.05876325310542e-30\\
0.191583166332665	3.96084994107034e-30\\
0.191983967935872	2.58752150155748e-30\\
0.192384769539078	1.68916717294962e-30\\
0.192785571142285	1.10193575232032e-30\\
0.193186372745491	7.18351084182106e-31\\
0.193587174348697	4.67967721755564e-31\\
0.193987975951904	3.0464602774337e-31\\
0.19438877755511	1.9818801703782e-31\\
0.194789579158317	1.28843722901752e-31\\
0.195190380761523	8.37056664818031e-32\\
0.195591182364729	5.43442832713709e-32\\
0.195991983967936	3.5258347126393e-32\\
0.196392785571142	2.28602379092505e-32\\
0.196793587174349	1.48119372224871e-32\\
0.197194388777555	9.59084514483818e-33\\
0.197595190380762	6.20607965055262e-33\\
0.197995991983968	4.01323678388813e-33\\
0.198396793587174	2.59352650413346e-33\\
0.198797595190381	1.67496806381401e-33\\
0.199198396793587	1.08104492894548e-33\\
0.199599198396794	6.97274432253248e-34\\
0.2	4.49456747811181e-34\\
};
\addlegendentry{$\mu$};

\end{axis}
\end{tikzpicture}%

==> figs/logz_bisse.tex <==
% Created by tikzDevice version 0.12 on 2020-01-09 11:31:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.85, 30.72) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.85, 30.72) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 57.78) --
	(428.12, 57.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,112.52) --
	(428.12,112.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,167.25) --
	(428.12,167.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,221.98) --
	(428.12,221.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,276.71) --
	(428.12,276.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 85.15) --
	(428.12, 85.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,139.88) --
	(428.12,139.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,194.61) --
	(428.12,194.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,249.34) --
	(428.12,249.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.46, 30.72) --
	( 94.46,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 30.72) --
	(187.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.83, 30.72) --
	(279.83,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.51, 30.72) --
	(372.51,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,186.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,189.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,192.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,194.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,194.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,195.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,196.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,198.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,198.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,200.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,201.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,203.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,203.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,203.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,206.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,207.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,207.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,210.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,212.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,212.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,212.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,212.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,213.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,213.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,214.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,214.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,215.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,219.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,219.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,219.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,222.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,224.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,225.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,226.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,227.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,227.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,228.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,234.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,237.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,241.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,246.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,247.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,247.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,248.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,251.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,256.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,258.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,259.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,263.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,263.89) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.39,185.03) -- ( 68.39,185.03);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.57,185.03) --
	( 60.57,  0.00) --
	( 76.21,  0.00) --
	( 76.21,185.03) --
	( 60.57,185.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.57, 83.78) -- ( 76.21, 83.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,  3.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,  3.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,  5.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,  8.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 13.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 15.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 16.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 26.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 31.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 36.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 37.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 43.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 43.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 44.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 48.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 49.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 51.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 51.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 52.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 55.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 61.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 66.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 70.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 72.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 75.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 76.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 77.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 77.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 79.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 81.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 83.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 84.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,218.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,218.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,218.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,220.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,220.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,220.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,222.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,223.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,225.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,225.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,226.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,227.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,228.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,228.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,230.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,232.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,233.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,233.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,235.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,236.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,237.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,237.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,238.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,241.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,242.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,243.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,245.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,245.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,246.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,246.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,246.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,247.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,250.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,250.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,250.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,250.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,251.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,253.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,254.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,254.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,255.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,256.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,256.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,257.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,257.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,261.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,261.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,262.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,269.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,273.93) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.77,217.97) -- ( 85.77,217.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.77, 84.39) -- ( 85.77, 84.39);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.95,217.97) --
	( 77.95, 84.39) --
	( 93.59, 84.39) --
	( 93.59,217.97) --
	( 77.95,217.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.95,172.48) -- ( 93.59,172.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,108.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,159.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,160.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,163.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,221.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,221.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,225.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,229.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,230.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,231.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,233.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,235.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,235.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,236.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,239.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,239.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,239.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,239.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,240.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,241.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,242.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,242.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,242.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,243.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,243.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,244.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,245.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,245.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,245.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,245.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,245.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,246.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,247.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,247.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,247.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,249.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,249.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,249.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,249.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,249.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,250.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,250.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,250.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,251.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,264.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,264.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,264.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,264.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,264.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,264.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,265.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,266.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,266.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,266.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,266.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,266.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,266.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,266.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,266.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,268.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,268.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,268.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,269.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,269.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,269.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,269.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,270.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,271.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,271.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,271.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,271.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,272.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,273.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,273.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,274.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,274.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,275.02) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.15,264.29) -- (103.15,264.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.15,251.30) -- (103.15,251.30);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.33,264.29) --
	( 95.33,251.30) --
	(110.97,251.30) --
	(110.97,264.29) --
	( 95.33,264.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.33,258.61) -- (110.97,258.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,250.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,251.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,251.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,251.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,252.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,252.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,252.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,255.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,256.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,256.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,256.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,257.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,257.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,257.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,257.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,257.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,257.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,258.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,258.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,258.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,258.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,258.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,258.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,260.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,260.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,260.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,260.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,260.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,260.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,260.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,261.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,261.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,261.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,261.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,261.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,261.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,262.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,262.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,262.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,262.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,262.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,262.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,268.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,269.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,270.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,271.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,271.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,271.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,271.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,271.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,271.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,272.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,272.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,272.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,272.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,272.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,272.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,272.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,274.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,274.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,275.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,276.30) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.53,268.07) -- (120.53,268.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.53,262.46) -- (120.53,262.46);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.71,268.07) --
	(112.71,262.46) --
	(128.35,262.46) --
	(128.35,268.07) --
	(112.71,268.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.71,265.55) -- (128.35,265.55);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,  3.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,  6.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 25.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 26.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 27.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 36.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,208.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,209.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,209.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,212.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,212.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,213.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,214.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,217.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,218.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,220.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,221.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,222.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,222.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,224.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,224.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,225.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,226.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,227.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,228.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,229.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,232.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,236.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,238.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,238.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,238.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,238.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,239.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,240.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,241.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,241.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,243.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,243.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,244.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,245.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,245.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,246.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,247.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,247.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,247.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,248.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,250.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,251.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,251.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,256.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,256.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,258.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,263.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,264.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,266.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,267.84) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08,206.80) -- (161.08,206.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08, 37.20) -- (161.08, 37.20);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.26,206.80) --
	(153.26, 37.20) --
	(168.90, 37.20) --
	(168.90,206.80) --
	(153.26,206.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.26,152.08) -- (168.90,152.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,  1.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,  6.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 17.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 30.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 40.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 41.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 42.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 65.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 67.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 72.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 75.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 78.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 79.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 81.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 93.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 98.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 98.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 99.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,109.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,110.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,114.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,114.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,120.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,121.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,122.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,124.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,125.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,127.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,127.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,131.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,133.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,136.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,136.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,139.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,140.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,141.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,143.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,144.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,145.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,145.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,146.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,148.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,149.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,239.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,239.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,240.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,240.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,240.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,241.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,241.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,242.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,242.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,242.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,242.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,242.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,243.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,243.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,244.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,244.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,245.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,246.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,249.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,249.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,250.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,250.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,251.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,251.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,251.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,252.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,253.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,253.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,255.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,255.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,256.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,256.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,257.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,258.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,258.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,258.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,258.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,260.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,260.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,264.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,269.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,270.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,271.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,271.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,272.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,272.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,273.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,275.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,277.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,278.35) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.45,238.69) -- (178.45,238.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.45,150.74) -- (178.45,150.74);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.63,238.69) --
	(170.63,150.74) --
	(186.27,150.74) --
	(186.27,238.69) --
	(170.63,238.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.63,212.19) -- (186.27,212.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,207.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,208.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,210.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,219.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,231.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,233.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,236.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,238.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,241.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,243.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,243.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,244.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,247.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,247.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,248.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,249.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,250.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,250.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,250.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,251.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,251.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,251.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,251.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,251.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,252.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,252.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,252.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,252.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,253.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,253.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,253.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,253.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,254.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,254.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,254.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,255.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,255.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,255.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,255.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,257.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,257.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,266.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,266.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,267.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,268.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,268.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,268.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,268.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,268.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,268.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,268.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,270.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,270.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,270.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,270.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,270.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,270.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,272.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,272.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,274.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,274.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,274.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,275.16) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.83,266.85) -- (195.83,266.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.83,257.24) -- (195.83,257.24);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.01,266.85) --
	(188.01,257.24) --
	(203.65,257.24) --
	(203.65,266.85) --
	(188.01,266.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.01,262.35) -- (203.65,262.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,253.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,255.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,256.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,257.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,257.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,258.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,259.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,259.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,261.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,263.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,263.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,263.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,263.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,263.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,268.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,268.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,268.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,268.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,268.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,268.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,268.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,268.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,269.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,270.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,270.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,270.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,270.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,270.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,270.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,270.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,270.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,271.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,271.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,271.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,272.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,272.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,272.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,272.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,272.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,272.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,274.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,274.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,274.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,275.81) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.21,268.72) -- (213.21,268.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.21,263.36) -- (213.21,263.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (205.39,268.72) --
	(205.39,263.36) --
	(221.03,263.36) --
	(221.03,268.72) --
	(205.39,268.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (205.39,266.21) -- (221.03,266.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,  0.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,  1.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,  4.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 16.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 18.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 19.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 20.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 29.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 30.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 32.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 33.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 50.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 51.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 53.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 53.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 54.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 58.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 60.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 61.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 61.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 61.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 65.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 68.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 69.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 70.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 70.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 70.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 71.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 72.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 74.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 80.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 96.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,224.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,225.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,226.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,226.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,228.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,228.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,228.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,229.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,232.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,232.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,233.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,234.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,234.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,235.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,236.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,237.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,238.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,238.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,238.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,239.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,241.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,241.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,242.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,244.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,244.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,245.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,247.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,247.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,248.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,248.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,249.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,250.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,250.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,252.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,253.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,254.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,255.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,257.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,258.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,258.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,260.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,261.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,261.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,261.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,262.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,263.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,264.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,268.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,270.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,278.20) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.76,224.32) -- (253.76,224.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.76, 98.49) -- (253.76, 98.49);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.94,224.32) --
	(245.94, 98.49) --
	(261.58, 98.49) --
	(261.58,224.32) --
	(245.94,224.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.94,176.23) -- (261.58,176.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,  2.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 22.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 25.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 27.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 63.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 72.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 88.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 96.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,101.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,110.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,112.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,113.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,114.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,125.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,130.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,137.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,139.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,143.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,143.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,146.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,153.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,160.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,161.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,162.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,163.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,164.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,165.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,165.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,171.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,173.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,175.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,178.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,178.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,179.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,179.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,180.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,183.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,186.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,186.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,186.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,188.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,188.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,191.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,193.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,193.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,193.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,193.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,195.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,197.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,250.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,250.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,251.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,251.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,251.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,252.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,253.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,253.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,253.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,254.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,254.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,254.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,254.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,256.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,256.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,256.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,257.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,257.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,258.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,258.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,259.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,259.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,259.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,260.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,261.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,261.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,261.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,262.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,262.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,263.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,264.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,264.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,265.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,266.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,266.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,267.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,267.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,267.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,268.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,268.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,268.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,269.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,269.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,270.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,271.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,271.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,271.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,275.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,275.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,281.10) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.14,250.56) -- (271.14,250.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.14,197.93) -- (271.14,197.93);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.32,250.56) --
	(263.32,197.93) --
	(278.96,197.93) --
	(278.96,250.56) --
	(263.32,250.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (263.32,233.06) -- (278.96,233.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,223.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,242.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,245.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,252.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,252.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,254.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,254.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,254.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,254.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,255.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,255.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,255.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,255.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,256.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,256.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,258.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,258.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,258.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,258.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,258.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,258.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,258.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,260.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,260.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,260.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,260.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,260.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,261.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,261.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,261.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,268.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,269.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,270.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,270.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,270.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,270.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,270.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,270.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,270.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,271.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,271.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,271.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,271.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,271.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,271.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,272.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,272.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,272.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,272.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,272.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,272.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,273.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,273.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,273.24) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.52,268.26) -- (288.52,268.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.52,261.48) -- (288.52,261.48);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (280.70,268.26) --
	(280.70,261.48) --
	(296.34,261.48) --
	(296.34,268.26) --
	(280.70,268.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.70,265.63) -- (296.34,265.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,258.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,261.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,261.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,261.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,261.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,262.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,262.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,262.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,262.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,263.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,263.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,263.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,263.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,263.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,263.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,263.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,263.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,264.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,265.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,268.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,269.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,270.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,271.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,271.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,271.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,271.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,272.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,272.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,272.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,272.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,272.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,273.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,273.63) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.89,268.79) -- (305.89,268.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.89,265.57) -- (305.89,265.57);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.07,268.79) --
	(298.07,265.57) --
	(313.71,265.57) --
	(313.71,268.79) --
	(298.07,268.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.07,267.21) -- (313.71,267.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,  7.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 15.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 27.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 28.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 36.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 57.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 62.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 82.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 90.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 94.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 98.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 99.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,102.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,108.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,116.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,117.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,126.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,129.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,131.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,133.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,135.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,137.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,137.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,140.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,143.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,156.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,158.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,159.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,161.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,164.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,165.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,165.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,166.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,166.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,167.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,173.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,175.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,176.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,176.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,177.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,177.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,179.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,179.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,180.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,243.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,245.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,245.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,245.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,246.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,246.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,246.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,247.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,247.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,248.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,248.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,248.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,249.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,250.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,250.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,250.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,251.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,251.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,252.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,252.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,253.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,253.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,253.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,253.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,254.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,254.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,255.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,255.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,257.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,258.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,258.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,258.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,259.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,259.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,260.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,261.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,261.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,261.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,261.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,262.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,262.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,265.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,266.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,268.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,270.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,270.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,271.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,275.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,275.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,276.03) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.44,243.49) -- (346.44,243.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.44,180.66) -- (346.44,180.66);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (338.62,243.49) --
	(338.62,180.66) --
	(354.26,180.66) --
	(354.26,243.49) --
	(338.62,243.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.62,221.91) -- (354.26,221.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,114.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,117.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,137.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,167.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,171.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,172.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,178.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,180.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,182.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,188.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,188.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,189.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,190.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,191.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,192.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,193.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,193.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,193.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,194.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,200.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,200.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,201.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,201.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,205.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,205.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,205.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,206.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,206.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,208.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,208.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,208.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,209.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,210.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,213.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,214.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,216.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,216.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,216.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,217.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,217.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,218.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,219.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,219.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,220.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,220.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,221.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,221.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,221.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,222.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,222.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,257.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,257.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,257.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,257.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,258.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,258.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,258.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,258.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,259.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,259.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,259.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,260.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,260.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,261.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,261.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,261.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,262.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,262.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,262.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,262.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,263.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,263.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,263.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,263.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,263.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,264.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,264.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,265.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,265.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,265.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,265.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,266.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,266.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,267.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,267.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,268.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,268.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,268.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,268.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,269.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,269.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,269.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,271.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,272.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,273.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,273.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,274.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,275.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,277.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,277.39) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.82,256.83) -- (363.82,256.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.82,222.71) -- (363.82,222.71);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.00,256.83) --
	(356.00,222.71) --
	(371.64,222.71) --
	(371.64,256.83) --
	(356.00,256.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.00,241.15) -- (371.64,241.15);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,210.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,255.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,256.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,257.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,257.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,257.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,257.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,258.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,258.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,259.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,259.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,259.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,260.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,261.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,261.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,261.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,261.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,261.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,261.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,262.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,262.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,262.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,262.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,263.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,264.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,264.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,264.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,264.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,269.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,270.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,271.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,272.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,272.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,272.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,273.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,273.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,273.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,273.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,274.16) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.20,269.08) -- (381.20,269.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.20,264.60) -- (381.20,264.60);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (373.38,269.08) --
	(373.38,264.60) --
	(389.02,264.60) --
	(389.02,269.08) --
	(373.38,269.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.38,267.02) -- (389.02,267.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,261.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,262.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,262.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,263.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,263.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,263.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,263.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,264.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,264.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,264.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,264.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,264.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,264.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,265.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,266.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,269.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,270.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,271.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,272.40) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.58,269.41) -- (398.58,269.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.58,266.69) -- (398.58,266.69);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (390.76,269.41) --
	(390.76,266.69) --
	(406.40,266.69) --
	(406.40,269.41) --
	(390.76,269.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (390.76,268.03) -- (406.40,268.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.85, 30.72) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 82.12) {-400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,136.85) {-375};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,191.58) {-350};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,246.31) {-325};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 85.15) --
	( 38.85, 85.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,139.88) --
	( 38.85,139.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,194.61) --
	( 38.85,194.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,249.34) --
	( 38.85,249.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.46, 27.97) --
	( 94.46, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 27.97) --
	(187.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.83, 27.97) --
	(279.83, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.51, 27.97) --
	(372.51, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.46, 19.71) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.14, 19.71) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.83, 19.71) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (372.51, 19.71) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.48,  7.44) {$N$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.15) {$\log \widehat Z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.58, 31.79) rectangle (415.88,115.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (329.08,101.58) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.08, 80.65) rectangle (343.54, 95.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 82.10) --
	(336.31, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 91.49) --
	(336.31, 93.66);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.89, 84.27) rectangle (341.73, 91.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.89, 87.88) --
	(341.73, 87.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.08, 66.20) rectangle (343.54, 80.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 67.65) --
	(336.31, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 77.04) --
	(336.31, 79.21);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.89, 69.81) rectangle (341.73, 77.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.89, 73.43) --
	(341.73, 73.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.08, 51.75) rectangle (343.54, 66.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 53.19) --
	(336.31, 55.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 62.59) --
	(336.31, 64.75);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.89, 55.36) rectangle (341.73, 62.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.89, 58.97) --
	(341.73, 58.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.08, 37.29) rectangle (343.54, 51.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 38.74) --
	(336.31, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 48.13) --
	(336.31, 50.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.89, 40.91) rectangle (341.73, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.89, 44.52) --
	(341.73, 44.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.04, 84.85) {BPF immediate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.04, 70.40) {APF immediate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.04, 55.94) {BPF delayed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.04, 41.49) {APF delayed};
\end{scope}
\end{tikzpicture}


==> figs/logz_crbd.tex <==
% Created by tikzDevice version 0.12 on 2020-01-09 11:21:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.85, 30.72) rectangle (428.12,283.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.85, 30.72) rectangle (428.12,283.58);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 31.46) --
	(428.12, 31.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85, 91.95) --
	(428.12, 91.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,152.44) --
	(428.12,152.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,212.93) --
	(428.12,212.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.85,273.43) --
	(428.12,273.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85, 61.70) --
	(428.12, 61.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,122.20) --
	(428.12,122.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,182.69) --
	(428.12,182.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.85,243.18) --
	(428.12,243.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.46, 30.72) --
	( 94.46,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 30.72) --
	(187.14,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.83, 30.72) --
	(279.83,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.51, 30.72) --
	(372.51,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,  0.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,  2.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,  4.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,  5.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,  6.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,  9.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 14.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 18.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 23.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 31.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 32.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 34.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 34.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 35.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 37.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 39.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39, 40.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,191.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,192.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,192.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,197.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,197.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,199.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,200.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,203.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,204.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,205.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,206.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,210.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,212.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,214.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,218.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,219.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,219.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,219.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,219.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,220.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,221.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,221.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,224.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,225.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,225.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,230.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,231.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,232.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,233.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,233.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,235.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,236.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,239.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,239.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,239.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,240.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,240.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,246.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,246.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,249.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,250.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,251.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,252.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,255.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,262.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,263.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,265.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,272.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.39,278.55) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.39,190.11) -- ( 68.39,190.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.39, 41.28) -- ( 68.39, 41.28);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60.57,190.11) --
	( 60.57, 41.28) --
	( 76.21, 41.28) --
	( 76.21,190.11) --
	( 60.57,190.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 60.57,116.94) -- ( 76.21,116.94);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,  2.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 15.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 17.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 25.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 25.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 37.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 37.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 56.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 59.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 63.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 65.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 74.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 78.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 80.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 80.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 82.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77, 96.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,100.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,107.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,120.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,125.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,126.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,126.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,126.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,128.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,128.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,132.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,133.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,133.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,135.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,137.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,138.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,139.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,142.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,142.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,143.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,144.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,146.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,148.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,232.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,233.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,233.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,234.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,234.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,235.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,235.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,236.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,237.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,239.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,240.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,240.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,241.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,241.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,241.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,242.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,243.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,243.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,243.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,244.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,244.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,244.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,245.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,245.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,247.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,247.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,247.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,249.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,249.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,250.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,252.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,252.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,253.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,253.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,253.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,254.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,254.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,254.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,256.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,256.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,258.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,259.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,259.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,261.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,264.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,268.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,269.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,273.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,274.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.77,277.98) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.77,231.71) -- ( 85.77,231.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.77,149.00) -- ( 85.77,149.00);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 77.95,231.71) --
	( 77.95,149.00) --
	( 93.59,149.00) --
	( 93.59,231.71) --
	( 77.95,231.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 77.95,203.02) -- ( 93.59,203.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 31.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 62.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 72.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 85.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 91.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 92.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 94.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,102.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,102.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,115.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,134.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,134.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,140.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,141.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,147.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,149.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,152.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,160.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,161.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,161.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,164.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,165.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,168.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,176.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,180.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,180.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,181.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,181.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,183.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,186.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,187.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,189.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,189.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,191.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,192.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,192.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,193.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,193.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,193.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,194.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,194.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,196.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,196.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,196.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,197.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,197.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,197.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,237.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,238.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,238.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,239.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,240.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,240.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,240.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,240.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,240.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,241.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,242.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,242.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,243.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,244.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,244.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,244.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,244.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,245.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,245.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,245.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,246.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,246.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,246.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,246.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,246.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,247.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,248.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,249.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,250.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,251.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,251.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,252.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,253.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,254.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,255.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,255.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,255.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,257.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,257.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,260.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,260.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,261.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,262.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,263.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,267.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,268.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,274.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,279.47) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.15,236.41) -- (103.15,236.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.15,198.95) -- (103.15,198.95);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.33,236.41) --
	( 95.33,198.95) --
	(110.97,198.95) --
	(110.97,236.41) --
	( 95.33,236.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 95.33,223.56) -- (110.97,223.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53, 58.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,174.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,181.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,185.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,188.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,190.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,193.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,201.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,201.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,205.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,205.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,206.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,207.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,209.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,210.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,210.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,211.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,212.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,213.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,214.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,214.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,214.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,214.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,214.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,215.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,216.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,218.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,218.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,218.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,218.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,218.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,219.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,219.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,219.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,220.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,221.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,221.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,223.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,223.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,223.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,223.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,224.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,224.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,225.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,225.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,225.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,225.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,225.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,225.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,225.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,243.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,244.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,245.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,245.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,245.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,246.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,246.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,246.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,247.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,247.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,247.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,248.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,248.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,248.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,248.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,249.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,249.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,250.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,250.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,250.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,251.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,251.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,251.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,252.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,252.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,252.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,253.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,253.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,253.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,253.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,255.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,255.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,256.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,257.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,257.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,258.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,259.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,262.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,263.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,265.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (120.53,265.95) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.53,243.28) -- (120.53,243.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.53,226.02) -- (120.53,226.02);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (112.71,243.28) --
	(112.71,226.02) --
	(128.35,226.02) --
	(128.35,243.28) --
	(112.71,243.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (112.71,235.45) -- (128.35,235.45);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,  4.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 13.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 14.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 18.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 20.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 20.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 25.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 38.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 39.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 42.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 47.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 49.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 50.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 53.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 54.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 56.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 57.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 61.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 64.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 66.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 66.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 70.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 74.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 79.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 80.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 81.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 81.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 81.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 86.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 87.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 91.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 94.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 94.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08, 96.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,228.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,228.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,228.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,230.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,231.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,233.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,236.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,236.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,236.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,237.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,237.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,238.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,240.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,242.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,243.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,244.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,245.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,246.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,247.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,247.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,248.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,248.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,248.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,250.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,251.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,252.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,253.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,253.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,254.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,254.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,256.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,256.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,257.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,258.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,258.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,260.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,260.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,262.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,263.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,264.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,265.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,265.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,268.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,268.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,269.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,270.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,275.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,275.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,277.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.08,279.52) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08,228.18) -- (161.08,228.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.08, 98.98) -- (161.08, 98.98);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (153.26,228.18) --
	(153.26, 98.98) --
	(168.90, 98.98) --
	(168.90,228.18) --
	(153.26,228.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (153.26,175.60) -- (168.90,175.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 15.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 17.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 18.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 30.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 35.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 38.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 65.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 70.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 76.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 86.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 91.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45, 93.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,107.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,110.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,116.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,118.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,118.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,119.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,120.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,126.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,127.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,130.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,131.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,133.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,134.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,135.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,137.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,138.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,139.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,141.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,142.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,143.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,149.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,151.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,151.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,153.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,156.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,159.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,159.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,162.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,168.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,168.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,170.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,170.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,171.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,172.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,173.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,173.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,173.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,173.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,240.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,241.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,241.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,242.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,243.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,243.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,244.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,244.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,244.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,244.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,244.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,245.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,245.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,245.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,245.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,245.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,247.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,247.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,249.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,250.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,252.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,252.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,253.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,253.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,253.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,254.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,254.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,254.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,256.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,256.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,256.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,257.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,258.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,258.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,260.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,260.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,260.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,261.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,261.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,261.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,262.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,262.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,263.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,264.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,265.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,266.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,266.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,268.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,274.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.45,280.51) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.45,239.31) -- (178.45,239.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.45,174.47) -- (178.45,174.47);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.63,239.31) --
	(170.63,174.47) --
	(186.27,174.47) --
	(186.27,239.31) --
	(170.63,239.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (170.63,209.30) -- (186.27,209.30);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83, 16.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,128.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,144.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,171.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,174.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,179.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,179.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,181.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,181.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,182.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,184.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,186.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,187.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,189.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,190.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,193.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,194.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,195.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,196.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,196.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,198.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,198.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,199.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,199.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,199.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,200.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,201.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,204.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,205.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,205.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,207.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,208.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,209.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,209.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,209.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,209.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,211.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,211.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,212.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,212.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,212.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,212.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,213.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,215.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,215.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,216.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,218.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,218.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,245.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,245.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,245.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,245.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,246.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,246.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,246.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,246.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,247.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,247.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,247.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,248.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,248.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,248.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,248.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,248.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,248.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,249.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,249.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,249.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,249.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,249.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,250.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,250.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,250.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,250.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,250.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,251.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,251.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,252.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,253.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,253.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,254.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,254.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,256.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,258.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,259.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,259.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,259.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,260.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,260.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,261.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,266.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,266.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,266.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,269.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.83,271.58) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.83,245.00) -- (195.83,245.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.83,218.81) -- (195.83,218.81);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (188.01,245.00) --
	(188.01,218.81) --
	(203.65,218.81) --
	(203.65,245.00) --
	(188.01,245.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (188.01,232.71) -- (203.65,232.71);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,179.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,203.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,205.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,215.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,216.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,217.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,219.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,219.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,220.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,220.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,221.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,221.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,222.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,223.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,223.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,223.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,224.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,225.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,225.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,225.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,225.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,225.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,225.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,226.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,226.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,226.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,226.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,226.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,227.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,227.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,227.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,228.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,228.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,228.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,228.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,228.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,228.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,228.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,229.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,229.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,229.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,229.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,229.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,229.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,230.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,230.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,230.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,231.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,231.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,231.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,245.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,245.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,245.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,245.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,245.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,245.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,245.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,245.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,246.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,246.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,246.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,246.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,246.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,246.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,247.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,247.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,248.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,248.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,248.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,248.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,248.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,249.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,249.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,249.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,250.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,250.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,250.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,250.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,251.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,251.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,251.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,251.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,252.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,252.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,253.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,253.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,253.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,254.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,255.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,255.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,256.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,256.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,257.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,257.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,259.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,259.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,259.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,260.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (213.21,262.32) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.21,244.97) -- (213.21,244.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.21,231.35) -- (213.21,231.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (205.39,244.97) --
	(205.39,231.35) --
	(221.03,231.35) --
	(221.03,244.97) --
	(205.39,244.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (205.39,237.62) -- (221.03,237.62);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 13.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 13.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 35.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 50.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 51.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 62.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 64.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 66.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 70.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 72.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 76.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 80.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 81.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 84.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 94.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76, 97.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,103.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,110.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,112.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,115.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,116.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,127.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,131.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,133.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,134.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,137.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,137.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,138.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,141.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,141.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,147.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,149.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,149.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,151.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,151.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,152.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,152.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,154.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,158.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,159.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,159.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,159.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,161.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,163.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,163.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,164.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,233.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,233.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,234.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,235.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,235.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,236.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,237.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,237.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,238.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,238.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,238.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,239.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,240.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,241.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,241.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,242.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,243.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,243.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,244.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,244.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,245.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,245.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,245.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,246.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,246.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,247.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,247.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,249.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,249.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,251.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,252.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,252.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,252.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,253.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,255.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,256.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,256.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,257.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,258.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,258.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,258.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,259.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,259.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,263.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,266.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,267.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,268.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,269.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,270.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (253.76,273.91) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.76,233.15) -- (253.76,233.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.76,164.59) -- (253.76,164.59);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (245.94,233.15) --
	(245.94,164.59) --
	(261.58,164.59) --
	(261.58,233.15) --
	(245.94,233.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (245.94,210.07) -- (261.58,210.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 58.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14, 87.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,109.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,117.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,118.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,132.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,136.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,141.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,144.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,160.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,165.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,167.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,168.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,168.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,171.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,171.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,172.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,172.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,172.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,172.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,173.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,174.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,177.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,178.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,178.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,180.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,180.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,183.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,184.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,184.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,185.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,185.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,187.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,189.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,190.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,192.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,194.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,196.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,196.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,197.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,198.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,198.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,199.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,202.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,202.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,205.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,206.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,207.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,207.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,207.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,243.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,243.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,243.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,243.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,243.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,244.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,244.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,244.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,245.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,245.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,245.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,246.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,246.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,246.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,246.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,247.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,247.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,248.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,248.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,248.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,248.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,248.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,249.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,249.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,250.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,250.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,250.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,250.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,250.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,251.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,252.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,252.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,252.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,253.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,253.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,253.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,254.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,255.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,256.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,256.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,256.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,257.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,257.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,258.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,258.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,258.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,259.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,263.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,264.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (271.14,267.80) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.14,243.15) -- (271.14,243.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.14,207.84) -- (271.14,207.84);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (263.32,243.15) --
	(263.32,207.84) --
	(278.96,207.84) --
	(278.96,243.15) --
	(263.32,243.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (263.32,225.70) -- (278.96,225.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,164.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,174.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,175.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,183.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,188.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,193.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,194.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,197.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,198.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,202.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,206.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,206.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,208.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,208.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,209.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,212.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,212.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,212.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,213.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,214.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,214.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,214.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,214.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,215.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,215.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,216.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,216.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,218.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,218.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,218.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,219.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,219.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,220.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,221.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,222.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,222.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,223.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,223.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,223.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,224.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,224.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,225.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,225.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,225.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,225.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,225.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,225.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,226.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,226.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,246.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,247.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,247.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,248.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,248.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,248.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,248.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,248.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,249.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,249.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,250.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,250.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,251.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,251.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,252.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,252.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,253.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,254.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,254.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,254.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,255.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,255.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,255.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,256.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,256.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,256.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,256.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,257.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,258.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,259.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,261.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,261.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,262.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (288.52,262.97) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.52,246.28) -- (288.52,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.52,227.05) -- (288.52,227.05);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (280.70,246.28) --
	(280.70,227.05) --
	(296.34,227.05) --
	(296.34,246.28) --
	(280.70,246.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (280.70,235.82) -- (296.34,235.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,216.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,225.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,228.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,228.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,228.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,228.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,228.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,229.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,229.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,229.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,229.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,229.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,230.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,230.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,230.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,231.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,231.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,231.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,232.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,232.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,232.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,232.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,232.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,232.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,232.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,232.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,233.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,233.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,233.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,233.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,233.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,233.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,233.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,234.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,235.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,235.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,235.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,235.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,235.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,235.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,235.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,236.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,245.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,245.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,245.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,245.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,246.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,247.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,247.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,247.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,247.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,247.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,247.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,247.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,248.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,248.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,248.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,248.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,248.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,249.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,249.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,250.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,250.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,250.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,251.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,252.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,252.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,252.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,252.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,252.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,252.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,253.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,253.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,254.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,257.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,257.18) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,257.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.89,257.98) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.89,245.55) -- (305.89,245.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.89,236.05) -- (305.89,236.05);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (298.07,245.55) --
	(298.07,236.05) --
	(313.71,236.05) --
	(313.71,245.55) --
	(298.07,245.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (298.07,240.49) -- (313.71,240.49);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44, 74.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,114.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,116.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,118.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,124.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,134.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,134.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,135.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,135.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,135.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,143.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,145.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,146.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,146.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,149.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,149.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,152.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,156.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,157.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,160.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,160.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,160.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,162.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,162.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,171.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,171.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,172.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,172.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,174.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,178.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,179.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,179.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,179.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,179.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,180.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,181.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,182.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,184.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,184.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,184.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,185.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,186.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,187.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,188.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,189.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,189.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,191.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,192.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,193.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,238.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,238.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,240.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,240.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,241.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,241.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,241.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,242.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,242.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,242.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,243.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,243.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,243.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,243.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,244.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,245.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,245.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,247.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,247.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,247.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,247.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,247.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,248.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,250.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,251.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,252.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,252.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,253.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,253.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,254.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,254.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,254.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,255.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,256.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,256.31) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,256.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,256.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,257.27) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,258.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,258.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,259.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,260.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,262.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,263.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,264.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,264.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,265.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,271.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,273.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (346.44,273.71) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.44,238.56) -- (346.44,238.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.44,193.31) -- (346.44,193.31);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (338.62,238.56) --
	(338.62,193.31) --
	(354.26,193.31) --
	(354.26,238.56) --
	(338.62,238.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (338.62,221.63) -- (354.26,221.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,127.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,167.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,173.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,176.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,178.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,180.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,181.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,184.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,188.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,193.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,196.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,198.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,201.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,201.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,201.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,203.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,203.64) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,203.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,204.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,204.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,205.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,206.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,207.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,207.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,208.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,210.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,210.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,212.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,213.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,214.66) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,216.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,216.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,216.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,217.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,217.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,217.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,217.72) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,218.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,218.49) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,219.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,219.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,219.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,220.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,222.13) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,222.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,223.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,223.22) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,223.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,223.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,223.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,245.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,245.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,245.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,245.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,245.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,246.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,246.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,246.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,246.98) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,247.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,247.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,247.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,247.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,247.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,248.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,248.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,248.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,248.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,248.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,248.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,248.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,249.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,249.16) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,249.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,249.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,250.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,250.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,250.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,250.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,251.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,252.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,252.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,252.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,252.91) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,253.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,253.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,253.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,255.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,255.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,256.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,256.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,258.69) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,259.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,260.81) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,261.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,261.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,263.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,264.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,267.56) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (363.82,268.44) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.82,245.22) -- (363.82,245.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.82,224.37) -- (363.82,224.37);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (356.00,245.22) --
	(356.00,224.37) --
	(371.64,224.37) --
	(371.64,245.22) --
	(356.00,245.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (356.00,234.40) -- (371.64,234.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,185.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,196.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,211.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,213.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,213.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,217.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,221.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,221.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,222.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,223.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,223.33) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,223.60) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,223.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,224.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,225.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,225.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,225.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,225.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,226.00) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,226.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,227.11) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,227.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,227.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,228.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,228.43) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,228.45) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,228.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,228.54) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,228.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,229.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,229.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,229.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,230.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,230.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,230.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,230.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,230.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,230.89) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,230.92) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,230.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,231.03) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,231.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,231.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,231.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,231.42) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,231.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,231.75) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,231.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,232.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,232.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,244.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,244.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,244.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,244.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,244.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,244.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,245.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,245.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,245.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,245.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,245.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,245.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,245.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,246.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,246.51) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,246.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,247.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,247.39) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,247.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,247.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,247.78) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.08) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,248.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,249.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,249.50) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,249.63) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,249.99) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,250.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,250.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,251.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,251.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,251.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,252.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,252.55) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,252.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,253.06) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,253.26) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,253.36) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,253.67) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,254.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,255.74) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,256.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (381.20,259.04) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.20,244.22) -- (381.20,244.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.20,232.40) -- (381.20,232.40);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (373.38,244.22) --
	(373.38,232.40) --
	(389.02,232.40) --
	(389.02,244.22) --
	(373.38,244.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (373.38,238.78) -- (389.02,238.78);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,220.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,222.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,227.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,228.86) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,229.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,230.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,231.12) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,231.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,231.68) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,231.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,231.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,232.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,233.52) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,233.57) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,233.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,233.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,233.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,233.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,234.62) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,234.73) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,234.84) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,234.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,234.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,234.90) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,235.14) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,235.79) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,235.80) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,235.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,235.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.02) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.15) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.24) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.34) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.38) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.61) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.83) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,236.93) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,237.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,237.09) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,237.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,237.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,237.32) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,244.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.01) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.07) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.30) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.35) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.47) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.48) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.53) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.71) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,245.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,246.10) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,246.25) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,246.58) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,246.65) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,246.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,246.87) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,246.95) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.04) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.17) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.20) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.37) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.46) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.59) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.77) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.82) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,247.97) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,248.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,248.05) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,248.19) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,248.23) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,248.41) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,248.44) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,249.40) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,249.70) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,249.85) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,249.88) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,249.94) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,249.96) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,250.29) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,251.28) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,252.76) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,254.21) circle (  0.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (398.58,255.05) circle (  0.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.58,244.76) -- (398.58,244.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.58,237.36) -- (398.58,237.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (390.76,244.76) --
	(390.76,237.36) --
	(406.40,237.36) --
	(406.40,244.76) --
	(390.76,244.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (390.76,241.42) -- (406.40,241.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.85,241.87) -- (428.12,241.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.85, 30.72) rectangle (428.12,283.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90, 58.67) {-300};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,119.17) {-295};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,179.66) {-290};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.90,240.15) {-285};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10, 61.70) --
	( 38.85, 61.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,122.20) --
	( 38.85,122.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,182.69) --
	( 38.85,182.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.10,243.18) --
	( 38.85,243.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.46, 27.97) --
	( 94.46, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 27.97) --
	(187.14, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.83, 27.97) --
	(279.83, 30.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.51, 27.97) --
	(372.51, 30.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.46, 19.71) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.14, 19.71) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (279.83, 19.71) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (372.51, 19.71) {4096};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (233.48,  7.44) {$N$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.15) {$\log \widehat Z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.58, 31.79) rectangle (415.88,115.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (329.08,101.58) {Method};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.08, 80.65) rectangle (343.54, 95.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 82.10) --
	(336.31, 84.27);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 91.49) --
	(336.31, 93.66);
\definecolor{fillColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.89, 84.27) rectangle (341.73, 91.49);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.89, 87.88) --
	(341.73, 87.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.08, 66.20) rectangle (343.54, 80.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 67.65) --
	(336.31, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 77.04) --
	(336.31, 79.21);
\definecolor{fillColor}{gray}{0.60}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.89, 69.81) rectangle (341.73, 77.04);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.89, 73.43) --
	(341.73, 73.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.08, 51.75) rectangle (343.54, 66.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 53.19) --
	(336.31, 55.36);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 62.59) --
	(336.31, 64.75);
\definecolor{fillColor}{gray}{0.80}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.89, 55.36) rectangle (341.73, 62.59);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.89, 58.97) --
	(341.73, 58.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (329.08, 37.29) rectangle (343.54, 51.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 38.74) --
	(336.31, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.31, 48.13) --
	(336.31, 50.30);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (330.89, 40.91) rectangle (341.73, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (330.89, 44.52) --
	(341.73, 44.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.04, 84.85) {BPF immediate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.04, 70.40) {APF immediate};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.04, 55.94) {BPF delayed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.04, 41.49) {APF delayed};
\end{scope}
\end{tikzpicture}


==> figs/ssm.tikz <==
\tikzstyle{state}=[shape=circle,draw,inner sep=0pt,minimum size=8mm]
\tikzstyle{visible state}=[state,fill=black!20]
\begin{tikzpicture}[->,node distance=2.3cm,semithick]
\small
\node[state] (x0) {$x_0$};
\node[state] (x1) [right of=x0] {$x_1$};
\node[state] (x2) [right of=x1] {$x_2$};
\node (etc) [right of=x2] {$\cdots$};
\node[state] (xt) [right of=etc] {$x_t$};
\node (etc2) [right of=xt] {$\cdots$};
\node[state] (xT) [right of=etc2] {$x_T$};
\node[visible state] (y1) [below of=x1] {$y_1$};
\node[visible state] (y2) [below of=x2] {$y_2$};
\node[visible state] (yt) [below of=xt] {$y_t$};
\node[visible state] (yT) [below of=xT] {$y_T$};
\draw (x0) -- node[above,yshift=0.3cm]{$f_1(x_1|x_0)$} (x1);
\draw (x1) -- node[above,yshift=0.3cm]{$f_2(x_2|x_1)$} (x2);
\draw (x2) -- node[above,yshift=0.3cm]{$f_3(x_3|x_2)$} (etc);
\draw (etc) -- node[above,xshift=0cm,yshift=0.3cm]{$f_t(x_t|x_{t-1})$} (xt);
\draw (xt) -- node[above,xshift=-0.1cm,yshift=0.3cm]{$f_{t+1}(x_{t+1}|x_t)$} (etc2);
\draw (etc2) -- node[above,yshift=0.3cm]{$f_T(x_T|x_{T-1})$} (xT);
\draw (x1) -- node[left]{$g_1(y_1|x_1)$} (y1);
\draw (x2) -- node[left]{$g_2(y_2|x_2)$} (y2);
\draw (xt) -- node[left]{$g_t(y_t|x_t)$} (yt);
\draw (xT) -- node[left]{$g_T(y_T|x_T)$} (yT);
\end{tikzpicture}

